Local Distributed Computation under Crash Failures

We study deterministic algorithms for locally checkable graph problems in the synchronous LOCAL model with crash failures, where a crashing node may send messages to only some neighbors. We introduce consistent neighborhoods: partial radius-$R$ views that agree locally across surviving edges and are complete without crashes. For $R=T+\ell+1$, these views allow local simulation of $T$-round fault-free algorithms that remain correct on subgraphs, satisfying constraints wherever the radius-$\ell$ checking neighborhood contains no crash. On graphs with at most $n$ nodes and maximum degree at most $\Delta\geq3$, we construct these views in $O(\min\{n,(\Delta-1)^R,R\Delta f\})$ rounds when a crash bound $f\geq1$ is globally known; the first two bounds require no knowledge of $f$. For $\Delta=2$ or girth greater than $2R$, including forests, $O(R)$ rounds suffice. Our upper bounds are essentially tight in suitable parameter regimes. One crash can force $\Omega(n)$ rounds even for $R=3$ on diameter-two graphs. For each fixed $\Delta\geq3$ and sufficiently large $R$, we prove a $(\Delta-1)^{R-O(\sqrt R)}$ lower bound even with crashes restricted to round beginnings. We also prove an $\Omega(\Delta Rf)$ lower bound when $R\geq4\lceil\log_{\Delta-1}f\rceil+4$ and $n\geq\Delta Rf$. For locally checkable labeling (LCL) problems, we preserve $O(\log^* n)$ complexity under any number of crashes whenever this bound holds without faults on all graphs with a fixed degree bound. In contrast, we construct an LCL on graphs of maximum degree at most five with fault-free complexity $\Theta(\log n)$ and crash-tolerant complexity $\Theta(n)$. Finally, any fault-free sinkless-orientation algorithm can be transformed to tolerate any number of crashes with only one additional round, guaranteeing correctness even at surviving nodes adjacent to crashes.

==> figures/lb-atomic-crashes.tex <==
\begin{figure}[hbt]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\cA{0}\def\cB{3.0}\def\cC{6.0}\def\cD{9.0}\def\cE{12.0}
  \def\yTop{4.2}\def\yBot{0}
  \node[font=\footnotesize,anchor=south west] at (-0.9,\yTop+1.55)
    {$|S|=8$ surviving nodes,\quad $R=4$ (diameter $3\le R-1$),\quad
     $T=\lfloor |S|/4\rfloor=2$};
  \node[scgraph,anchor=east,text=purple!75!black] at (-0.4,\yTop+0.45) {$G^+$};
  \scAtomicPanel{\cA}{\yTop}{1}{}{}{-1}
  \scAtomicPanel{\cB}{\yTop}{1}{2}{}{6}
  \scAtomicPanel{\cC}{\yTop}{1}{2}{2}{1}
  \scAtomicPanel{\cD}{\yTop}{1}{1}{2}{6}
  \scAtomicPanel{\cE}{\yTop}{1}{1}{1}{1}
  \scArrowR{\cA}{\cB}{\yTop+0.45}
  \scArrowR{\cB}{\cC}{\yTop+0.45}
  \scArrowR{\cC}{\cD}{\yTop+0.45}
  \scArrowR{\cD}{\cE}{\yTop+0.45}
  \draw[scstep] ({\cE+1.26},\yTop-1.5) -- ({\cE+1.26},\yBot+1.55)
    node[midway,left=3pt,sccaption,align=right]
    {closing edge\\removed;\\$p_4$ cannot tell};
  \node[scgraph,anchor=east,text=purple!75!black] at (\cE-0.4,\yBot+0.45) {$G^-$};
  \scAtomicPanel{\cE}{\yBot}{0}{1}{1}{3}
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,...,7}
    \node[sccaption] at ({\cE*1cm+\i*\scsp},\yBot-0.43) {$p_\j$};
  \node[sccaption] at (\cA+1.26,\yTop-1.05) {$\calE_0$\\fault-free};
  \node[sccaption] at (\cB+1.26,\yTop-1.05) {$\calE_1$\\$x_1$ crashes in round $T=2$};
  \node[sccaption] at (\cC+1.26,\yTop-1.05) {$\calE_2$\\$x_2$ crashes in round $2$};
  \node[sccaption] at (\cD+1.26,\yTop-1.05) {$\calE_3$\\$x_1$ moved to round $1$};
  \node[sccaption] at (\cE+1.26,\yTop-1.05) {$\calE_4$\\$x_2$ moved to round $1$};
  \node[sccaption] at (\cE+1.26,\yBot-1.05) {$\calE_5$\\same schedule on $G^-$};
\end{tikzpicture}
\caption{The similarity chain of \Cref{lem:lb-atomic-chain} for the
two-atomic-crash construction with $|S|=8$ surviving nodes, so
$T=\lfloor |S|/4\rfloor=2$, and radius $R=4$: both graphs have diameter
$3\le R-1$, so every fault-free output is the whole graph. Here $x_1$ is
adjacent to $p_1,\dots,p_4$ and $x_2$ to $p_5,\dots,p_8$. Each panel is an
execution: a dark node crashes atomically in the indicated round, a light
one never crashes. A ring marks a witness, at which the execution is
indistinguishable from the previous one.}
\label{fig:lb-atomic-chain}
\end{figure}


==> figures/lb-degree-tree.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    x=.85cm,y=1.05cm,
    cncenter/.style={circle,draw=blue!65!black,fill=blue!18,
      minimum size=5.5mm,inner sep=0pt},
    cnfailure/.style={circle,draw=red!75!black,fill=red!20,
      minimum size=5.5mm,inner sep=0pt},
    cnpath/.style={circle,draw=green!45!black,fill=green!20,
      minimum size=4.7mm,inner sep=0pt},
    treeedge/.style={draw=black!55,line width=.65pt},
    pathedge/.style={draw=green!40!black,line width=1pt}
]
\node[cncenter] (c0) at (0,2.8) {};
\node[cncenter] (c1) at (-3.2,1.9) {};
\node[cncenter] (c2) at (3.2,1.9) {};
\foreach \i/\x in {1/-4.8,2/-1.6,3/1.6,4/4.8}
  \node[cnfailure] (f\i) at (\x,1) {};
\foreach \i/\x in {1/-5.6,2/-4,3/-2.4,4/-.8,5/.8,6/2.4,7/4,8/5.6}
  \node[cnpath] (p\i) at (\x,0) {};
\draw[treeedge] (c0)--(c1) (c0)--(c2)
  (c1)--(f1) (c1)--(f2) (c2)--(f3) (c2)--(f4)
  (f1)--(p1) (f1)--(p2) (f2)--(p3) (f2)--(p4)
  (f3)--(p5) (f3)--(p6) (f4)--(p7) (f4)--(p8);
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7,7/8}
  \draw[pathedge] (p\i)--(p\j);
\draw[purple!75!black,line width=1pt,dashed,rounded corners=5pt]
  (p1.south)--(-5.6,-.65)--(5.6,-.65)--(p8.south);
\node[anchor=west,text=blue!65!black] at (5.95,2.25) {$C$};
\node[anchor=west,text=red!75!black] at (5.95,1) {$F$};
\node[anchor=west,text=green!40!black] at (5.95,0) {$S$};
\node[font=\small,fill=white,inner sep=1pt] at (0,-.65)
  {closing edge};
\end{tikzpicture}
\caption{The tree construction for the $\Omega((\Delta-1)^h)$ bound in \Cref{thm:lower-bound}(ii), illustrated with $\Delta=3$ and $h=3$. The blue nodes form $C$, the red nodes form $F$ and are the only ones that may crash, and the $2^h=8$ green leaves form $S$. The dashed closing edge is present only in $G^+$. Each node of $F$ is adjacent to a consecutive block of $\Delta-1$ nodes of $S$, which is short compared to the surviving path or cycle.}
\label{fig:lb-degree-tree}
\end{figure}


==> figures/lb-gplus-gminus.tex <==
\begin{tikzpicture}[scale=.85,x=1cm,y=1cm,
  corevertex/.style={circle,draw=blue!65!black,fill=blue!25,
    minimum size=4mm,inner sep=0pt},
  failvertex/.style={circle,draw=red!75!black,fill=red!25,
    minimum size=3.6mm,inner sep=0pt},
  pathvertex/.style={circle,draw=green!40!black,fill=green!25,
    minimum size=3.6mm,inner sep=0pt},
  coreedge/.style={draw=blue!50!black,line width=.65pt},
  attachment/.style={draw=black!45,line width=.65pt},
  pathedge/.style={draw=green!40!black,line width=1pt}]
  \draw[blue!55!black,fill=blue!4,line width=.75pt]
    (6,2.7) ellipse [x radius=2.65,y radius=.7];
  \draw[red!60!black,fill=red!4,line width=.75pt]
    (6,1.35) ellipse [x radius=5.25,y radius=.45];
  \draw[green!40!black,fill=green!4,line width=.75pt,
    rounded corners=7pt] (-.15,-.55) rectangle (12.15,.55);
  \node[text=blue!65!black,font=\large] at (6,3.1) {$C$};
  \node[text=red!75!black,font=\large] at (.3,1.35) {$F$};
  \node[text=green!40!black,font=\small] at (6,-.28)
    {$S$: the surviving path};

  \foreach \i/\x/\y in {1/4.2/2.5,2/5.1/2.6,3/6/2.3,
                            4/6.9/2.6,5/7.8/2.5}
    \node[corevertex] (c\i) at (\x,\y) {};
  \draw[coreedge] (c1)--(c2)--(c3)--(c4)--(c5) (c2)--(c4);
  \foreach \i/\x in {1/1.8,2/3.9,3/6,4/8.1,5/10.2} {
    \node[failvertex] (f\i) at (\x,1.35) {};
    \draw[attachment] (c\i)--(f\i);
  }
  \draw[red!60!black,line width=.75pt] (f1)--(f2) (f4)--(f5);

  \foreach \i in {0,...,14}
    \node[pathvertex] (s\i) at ({.4+.8*\i},.15) {};
  \foreach \i in {0,...,13} {
    \pgfmathtruncatemacro{\j}{\i+1}
    \draw[pathedge] (s\i)--(s\j);
  }
  \foreach \i/\first/\last in {1/0/2,2/3/5,3/6/8,4/9/11,5/12/14}
    \foreach \j in {\first,...,\last}
      \draw[attachment] (f\i)--(s\j);
  \node[below right=1pt,font=\small,inner sep=1pt] at (s0.south east) {$a$};
  \node[below left=1pt,font=\small,inner sep=1pt] at (s14.south west) {$b$};
  \draw[purple!75!black,dashed,line width=1pt,rounded corners=9pt]
    (s0.south)--(.4,-1.05)--(11.6,-1.05)--(s14.south);
  \node[fill=white,inner sep=3pt,text=purple!75!black,font=\small]
    at (6,-1.05) {closing edge $\{a,b\}$, present only in $G^+$};
\end{tikzpicture}


==> figures/lb-linear.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  fail/.style={circle,draw=red!75!black,fill=red!20,
    minimum size=6mm,inner sep=1pt},
  survivor/.style={circle,draw=green!40!black,fill=green!20,
    minimum size=4mm,inner sep=0pt},
  path/.style={green!40!black,line width=.9pt},
  spoke/.style={black!45,line width=.6pt}]
  \node at (2.2,2.55) {One standard crash};
  \node[font=\small] at (2.2,2.15) {$R\geq3$};
  \node[fail] (z) at (2.2,1.45) {$z$};
  \foreach \i in {0,...,5} {
    \node[survivor] (p\i) at ({.88*\i},0) {};
    \draw[spoke] (z)--(p\i);
  }
  \foreach \i/\j in {0/1,1/2,2/3,3/4,4/5}
    \draw[path] (p\i)--(p\j);
  \draw[purple!75!black,dashed,line width=.9pt]
    (p0) .. controls (0,-.9) and (4.4,-.9) .. (p5);
  \begin{scope}[xshift=7cm]
    \node at (2.2,2.55) {Two atomic crashes};
    \node[font=\small] at (2.2,2.15) {$R\geq4$};
    \node[fail] (x1) at (.88,1.45) {$x_1$};
    \node[fail] (x2) at (3.52,1.45) {$x_2$};
    \draw[spoke] (x1)--(x2);
    \foreach \i in {0,...,5}
      \node[survivor] (q\i) at ({.88*\i},0) {};
    \foreach \i in {0,1,2} \draw[spoke] (x1)--(q\i);
    \foreach \i in {3,4,5} \draw[spoke] (x2)--(q\i);
    \foreach \i/\j in {0/1,1/2,2/3,3/4,4/5}
      \draw[path] (q\i)--(q\j);
    \draw[purple!75!black,dashed,line width=.9pt]
      (q0) .. controls (0,-.9) and (4.4,-.9) .. (q5);
  \end{scope}
\end{tikzpicture}
\caption{The linear lower bounds in \Cref{thm:lower-bound}(i).
Red nodes form $F$, green nodes
form $S$, and $C$ is empty. Dashed closing edges occur only in $G^+$.
The original graphs have diameter two on the left and three on the right,
while removing $F$ leaves a long path or cycle. The drawings show six
surviving nodes; the constructions extend to arbitrarily many.}
\label{fig:lb-linear}
\end{figure}


==> figures/lb-spaced-cycle.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[x=1cm,y=0.9cm,
  core/.style={circle,draw=blue!65!black,fill=blue!18,inner sep=2.8pt},
  failing/.style={circle,draw=red!75!black,fill=red!20,inner sep=3pt},
  site/.style={circle,draw=green!40!black,fill=green!20,inner sep=2pt}]
  \node[core] (root) at (5.7,3.6) {};
  \node[above] at (5.7,3.8) {core tree: internal nodes $C$, leaves $F$};
  \node[core] (left) at (2.7,2.7) {};
  \node[core] (right) at (8.7,2.7) {};
  \draw[blue!65!black,thick] (root)--(left) (root)--(right);
  \foreach \j/\x in {1/1.2,2/4.2,3/7.2,4/10.2} {
    \node[failing,label=above:{$y_{\j}$}] (f\j) at (\x,1.45) {};
  }
  \draw[blue!65!black,thick]
    (left)--(f1) (left)--(f2) (right)--(f3) (right)--(f4);
  \foreach \i in {0,...,11} {
    \node[site] (a\i) at ({0.2+\i},0) {};
  }
  \foreach \i in {0,...,10} {
    \pgfmathtruncatemacro{\j}{\i+1}
    \draw[green!40!black,thick] (a\i)--(a\j);
  }
  \foreach \j/\first/\last in {1/0/2,2/3/5,3/6/8,4/9/11} {
    \foreach \i in {\first,...,\last} {
      \draw[red!75!black] (f\j)--(a\i);
    }
  }
  \draw[<->,black!65,thin] (2.2,0.23)--(3.2,0.23);
  \node[above,font=\small,fill=white,inner sep=1pt] at (2.7,0.29)
    {$L$ edges};
  \node[below] at (5.7,-0.15) {$S$: the surviving path};
  \node[left] at (0.05,0) {$a_1$};
  \node[right] at (11.35,0) {$a_{f(\Delta-1)}$};
  \draw[purple!75!black,thick,dashed]
    (a0) .. controls (-0.4,-1.75) and (11.8,-1.75) .. (a11);
  \node[fill=white,text=purple!75!black] at (5.7,-1.31)
    {closing edge, present only in $G^+$};
\end{tikzpicture}
\caption{The construction for \Cref{thm:lower-bound}(iii), illustrated with
$\Delta=4$ and $f=4$. Every horizontal link represents a path of $L$ edges;
its omitted internal nodes also belong to $S$. The dashed closing
edge is a single edge, present only in $G^+$. Each
failing node is adjacent to a consecutive block of $\Delta-1$ attachment
sites. After $F$ crashes, the core is disconnected from the surviving path or
cycle, whose length is $\Theta(L\cdot f\cdot \Delta)$.}
\label{fig:lb-spaced-cycle}
\end{figure}


==> figures/lb-sparse-core.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  center/.style={circle,draw=blue!65!black,fill=blue!18,
    minimum size=4.8mm,inner sep=0pt},
  interior/.style={center,minimum size=3.2mm},
  failing/.style={circle,draw=red!75!black,fill=red!20,
    minimum size=6mm,inner sep=1pt},
  survivor/.style={circle,draw=green!40!black,fill=green!20,
    minimum size=5.5mm,inner sep=1pt},
  coreedge/.style={blue!65!black,line width=.85pt},
  coreroute/.style={blue!55!black,densely dotted,line width=.7pt}]
  \node[font=\small,anchor=west] at (0,5.5)
    {Subdivide each selected edge:};
  \node[center,label={[font=\scriptsize]below:$u_i$}] (oldU) at (.3,4.8) {};
  \node[center,label={[font=\scriptsize]below:$v_i$}] (oldV) at (1.55,4.8) {};
  \draw[coreedge] (oldU)--(oldV)
    node[midway,above=2pt,font=\scriptsize] {$e_i\in M$};
  \draw[->,>=stealth,black!65,line width=.7pt] (2.05,4.8)--(2.65,4.8);
  \node[center,label={[font=\scriptsize]below:$u_i$}] (newU) at (3.15,4.8) {};
  \node[failing] (newF) at (4.1,4.8) {$y_i$};
  \node[center,label={[font=\scriptsize]below:$v_i$}] (newV) at (5.05,4.8) {};
  \draw[coreedge] (newU)--(newF)--(newV);
  \node[font=\small,anchor=west,align=left] at (6.0,4.95)
    {$H$ is $\Delta$-regular,\quad $\diam(H)\leq D$\\[3pt]
     $D=R-\ell-5$,\quad $\ell=\lceil\sqrt R\rceil$};

  \draw[blue!40,fill=blue!3,rounded corners=7pt]
    (-.25,.75) rectangle (12.05,4.15);
  \node[text=blue!65!black] at (5.9,3.85)
    {subdivided core on $C\cup F$};
  \node[font=\small,text=blue!65!black] at (5.9,3.45)
    {Selected edges: pairwise distance $\geq\ell$ in $H$};
  \foreach \i/\x/\y in {1/.8/2.55,2/2.9/2.65,3/4.9/2.35,
                         4/6.9/2.65,5/8.9/2.35,6/11/2.65}
    \node[interior] (h\i) at (\x,\y) {};
  \draw[coreroute]
    (h1)--(h2)--(h3)--(h4)--(h5)--(h6)
    (h1) .. controls (2.3,3.35) and (9.5,3.35) .. (h6);
  \foreach \i/\x in {1/1.9,2/5.9,3/9.9} {
    \node[center,label={[font=\scriptsize]below:$u_{\i}$}]
      (u\i) at ({\x-.85},1.5) {};
    \node[center,label={[font=\scriptsize]below:$v_{\i}$}]
      (v\i) at ({\x+.85},1.5) {};
    \node[failing] (f\i) at (\x,1.5) {$y_{\i}$};
    \draw[coreedge] (u\i)--(f\i)--(v\i);
    \node[survivor] (p\i) at (\x,0) {$p_{\i}$};
    \draw[red!75!black,line width=.85pt] (f\i)--(p\i);
  }
  \draw[coreroute]
    (u1)--(h1) (u1)--(h2) (v1)--(h2) (v1)--(h3)
    (u2)--(h3) (u2)--(h4) (v2)--(h4) (v2)--(h5)
    (u3)--(h5) (u3)--(h6) (v3)--(h6);
  \draw[green!40!black,line width=1pt] (p1)--(p2)--(p3);
  \node[below] at (5.9,-.25) {$S$: the surviving path};
  \draw[purple!75!black,dashed,line width=.9pt]
    (p1) .. controls (1.4,-1.45) and (10.4,-1.45) .. (p3);
  \node[fill=white,text=purple!75!black,font=\small] at (5.9,-1.1)
    {closing edge, present only in $G^+$};
\end{tikzpicture}
\caption{The sparse-core construction for the stronger
$(\Delta-1)^{R-3\lceil\sqrt R\rceil}$ bound in \Cref{thm:lower-bound}(ii).
The inset shows how a selected edge $e_i=\{u_i,v_i\}$ of the
$\Delta$-regular core $H$ is replaced by $u_i,y_i,v_i$; the original edge
is removed. Each red $y_i\in F$ also receives one green neighbor
$p_i\in S$. Blue nodes form $C$ and retain degree $\Delta$.
Dotted lines represent routes with omitted core nodes and edges;
neither their drawn lengths nor the depicted degrees are literal.
The selected edges are pairwise at distance at least $\ell$ in $H$,
so shortest core paths encounter few subdivisions. Three of the
$|F|=|S|=k$ attachment sites are shown. Only red nodes may crash;
after they do, $S$ remains a path, or a cycle with the dashed closing edge.}
\label{fig:lb-sparse-core}
\end{figure}


==> figures/lb-standard-crashes.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
  \def\cA{0}\def\cB{3.0}\def\cC{6.0}\def\cD{9.0}\def\cE{12.7}
  \def\yA{8.0}\def\yB{4.0}\def\yC{0}
  \node[font=\footnotesize,anchor=south west] at (-0.9,\yA+1.55)
    {$|S|=8$ surviving nodes,\quad $R=3$ (diameter $2\le R-1$),\quad
     $T=\lfloor (|S|-1)/2\rfloor-1=2$,\quad $w_j=p_{9-j}$};
  \node[scgraph,anchor=east,text=purple!75!black] at (-0.4,\yA+0.45) {$G^+$};
  \scStandardPanel{\cA}{\yA}{1}{}{}{-1}
  \scStandardPanel{\cB}{\yA}{1}{2}{}{-1}
  \scStandardPanel{\cC}{\yA}{1}{2}{7}{3}
  \scStandardPanel{\cD}{\yA}{1}{2}{7,6}{2}
  \scStandardPanel{\cE}{\yA}{1}{2}{0,1,2,3,4,5,6,7}{4}
  \scArrowR{\cA}{\cB}{\yA+0.45}
  \scArrowR{\cB}{\cC}{\yA+0.45}
  \scArrowR{\cC}{\cD}{\yA+0.45}
  \scDots{12.05}{\yA+0.45}
  \node[sccaption] at (\cA+1.26,\yA-1.05) {$\calE_0$\\fault-free};
  \node[sccaption] at (\cB+1.26,\yA-1.05) {$\calE_1=\calE(G^+,2,M_0)$\\crashes in round $T=2$,\\all delivered (silent step)};
  \node[sccaption] at (\cC+1.26,\yA-1.05) {$\calE_2=\calE(G^+,2,M_1)$\\$p_8$ dropped};
  \node[sccaption] at (\cD+1.26,\yA-1.05) {$\calE_3=\calE(G^+,2,M_2)$\\$p_8,p_7$ dropped};
  \node[sccaption] at (\cE+1.26,\yA-1.05) {$\calE_9=\calE(G^+,2,M_8)$\\nothing delivered};
  \draw[scstep,rounded corners=4pt]
    ({\cE+1.26},\yA-1.55) -- ({\cE+1.26},\yA-1.95) -- (-0.3,\yA-1.95)
    -- (-0.3,\yB+1.75) -- (\cA+1.26,\yB+1.75);
  \node[sccaption,anchor=north] at (7.0,\yA-2.02)
    {silent step: $z$ sends the same messages in $\calE_9$ and $\calE_{10}$, so every node of $S$ is a witness};
  \node[scgraph,anchor=east,text=purple!75!black] at (-0.4,\yB+0.45) {$G^+$};
  \scStandardPanel{\cA}{\yB}{1}{1}{}{-1}
  \scStandardPanel{\cB}{\yB}{1}{1}{7}{3}
  \scStandardPanel{\cC}{\yB}{1}{1}{7,6}{2}
  \scStandardPanel{\cD}{\yB}{1}{1}{7,6,5}{1}
  \scStandardPanel{\cE}{\yB}{1}{1}{0,1,2,3,4,5,6,7}{4}
  \scArrowR{\cA}{\cB}{\yB+0.45}
  \scArrowR{\cB}{\cC}{\yB+0.45}
  \scArrowR{\cC}{\cD}{\yB+0.45}
  \scDots{12.05}{\yB+0.45}
  \node[sccaption] at (\cA+1.26,\yB-1.05) {$\calE_{10}=\calE(G^+,1,M_0)$\\crashes in round 1,\\all delivered};
  \node[sccaption] at (\cB+1.26,\yB-1.05) {$\calE_{11}=\calE(G^+,1,M_1)$\\$p_8$ dropped};
  \node[sccaption] at (\cC+1.26,\yB-1.05) {$\calE_{12}=\calE(G^+,1,M_2)$\\$p_8,p_7$ dropped};
  \node[sccaption] at (\cD+1.26,\yB-1.05) {$\calE_{13}=\calE(G^+,1,M_3)$\\$p_8,p_7,p_6$ dropped};
  \node[sccaption] at (\cE+1.26,\yB-1.05) {$\calE_{18}=\calE(G^+,1,M_8)$\\crashes before round 1};
  \draw[scstep] ({\cE+1.26},\yB-1.5) -- ({\cE+1.26},\yC+1.55)
    node[midway,left=3pt,sccaption,align=right]
    {closing edge\\removed;\\$p_4$ cannot tell};
  \node[scgraph,anchor=east,text=purple!75!black] at (\cE-0.4,\yC+0.45) {$G^-$};
  \scStandardPanel{\cE}{\yC}{0}{1}{0,1,2,3,4,5,6,7}{3}
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,...,7}
    \node[sccaption] at ({\cE*1cm+\i*\scsp},\yC-0.43) {$p_\j$};
  \node[sccaption] at (\cE+1.26,\yC-1.05) {$\calE_{19}=\calE(G^-,1,M_8)$\\same schedule on $G^-$};
\end{tikzpicture}
}
\caption{The similarity chain of \Cref{lem:lb-standard-chain} for the
one-standard-crash construction with $|S|=8$ surviving nodes, so
$T=\lfloor (|S|-1)/2\rfloor-1=2$, and radius $R=3$: both graphs have diameter
$2\le R-1$, so every fault-free output is the whole graph. A dark $z$
crashes in the indicated round; a dotted spoke is a message of that round
that is not delivered. Every execution has at most one crash. A ring marks
a witness, at which the execution is indistinguishable from the previous one.}
\label{fig:lb-standard-chain}
\end{figure}


==> figures/lcl-crash-layer.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[x=.85cm,y=.7cm,
  treevertex/.style={circle,draw=blue!60!black,fill=blue!15,
    minimum size=3.2mm,inner sep=0pt},
  failvertex/.style={circle,draw=red!70!black,fill=red!25,
    minimum size=4mm,inner sep=0pt},
  leafvertex/.style={circle,draw=green!40!black,fill=green!25,
    minimum size=3.2mm,inner sep=0pt}]
  \draw[green!35!black,dashed,fill=green!3,rounded corners=5pt]
    (-.05,-.4) rectangle (13.55,2.4);
  \coordinate (root) at (6.75,6.4);
  \coordinate (upperleft) at (4.75,5.6);
  \coordinate (upperright) at (8.75,5.6);
  \draw[black!45] (upperleft)--(root)--(upperright);
  \draw[blue!55!black,line width=.7pt] (upperleft)--(upperright);
  \draw[black!55,densely dotted,line width=.9pt]
    (upperleft)--(2.75,3) (upperright)--(10.75,3)
    (upperleft)--(5.45,4.95) (upperright)--(8.05,4.95);
  \node[treevertex] at (root) {};
  \node[treevertex] at (upperleft) {};
  \node[treevertex] at (upperright) {};
  \node[above,font=\small] at (root) {root input $b$};
  \node[font=\small,align=center,text=blue!60!black] at (6.75,4.5)
    {$C$\\upper levels omitted};

  \foreach \depth in {0,...,3} {
    \pgfmathtruncatemacro{\blocksize}{2^\depth}
    \pgfmathtruncatemacro{\last}{2*\blocksize-1}
    \foreach \pos in {0,...,\last} {
      \pgfmathtruncatemacro{\block}{floor(\pos/\blocksize)}
      \pgfmathtruncatemacro{\localpos}{mod(\pos,\blocksize)}
      \coordinate (v-\depth-\pos) at
        ({8*\block+5.5*(\localpos+.5)/\blocksize},{3-\depth});
    }
  }
  \foreach \depth in {0,...,3} {
    \pgfmathtruncatemacro{\blocksize}{2^\depth}
    \pgfmathtruncatemacro{\last}{2*\blocksize-1}
    \pgfmathtruncatemacro{\prevdepth}{\depth-1}
    \foreach \pos in {0,...,\last} {
      \ifnum\depth>0
        \pgfmathtruncatemacro{\parentpos}{floor(\pos/2)}
        \draw[black!45] (v-\depth-\pos)--(v-\prevdepth-\parentpos);
      \fi
      \ifnum\pos>0
        \pgfmathtruncatemacro{\prevpos}{\pos-1}
        \ifnum\pos=\blocksize
          \draw[blue!55!black,densely dotted,line width=.7pt]
            (v-\depth-\prevpos)--(v-\depth-\pos);
        \else
          \draw[blue!55!black,line width=.7pt]
            (v-\depth-\prevpos)--(v-\depth-\pos);
        \fi
      \fi
    }
  }
  \draw[purple!70!black,line width=1.1pt]
    (v-0-0)--(v-1-0)--(v-2-0)--(v-3-0);
  \foreach \depth in {0,...,3} {
    \pgfmathtruncatemacro{\last}{2^(\depth+1)-1}
    \foreach \pos in {0,...,\last} {
      \ifnum\depth=0
        \node[failvertex] at (v-\depth-\pos) {};
      \else\ifnum\depth=3
        \node[leafvertex] at (v-\depth-\pos) {};
      \else
        \node[treevertex] at (v-\depth-\pos) {};
      \fi\fi
    }
  }
  \node[left,font=\small] at (-.15,3) {$F$};
  \node[left,font=\small] at (-.15,1) {$S$};
  \node[font=\small] at (-1.6,6.95) {depth};
  \foreach \height/\depthlabel in {6.4/0,5.6/1,3/{h-3},2/{h-2},1/{h-1},0/h}
    \node[font=\small] at (-1.6,\height) {$\depthlabel$};
  \draw[<->,black!65] (15.05,3)--(15.05,6.4)
    node[midway,right,rotate=90,anchor=south,font=\small] {$h-3$ edges};
  \draw[<->,purple!70!black] (15.05,0)--(15.05,3)
    node[midway,right,rotate=90,anchor=south,font=\small] {$3$ edges};
  \draw[<->,green!40!black] (14.05,0)--(14.05,2)
    node[midway,right,rotate=90,anchor=south,font=\small] {$\ell=2$};
\end{tikzpicture}
\caption{The graph $G_h$ and the crash layer $F$ at depth $h-3$. The dashed box marks $S$, the bottom three levels, and the leaves are shown in green. Only the leftmost and rightmost subtrees below $F$ are expanded. Dotted branches and horizontal segments indicate omitted nodes. Every leaf is three edges from $F$, so its radius-two checking neighborhood is contained in the surviving subgraph $G_h[S]$.}
\label{fig:lcl-crash-layer}
\end{figure}

